Modeling the Association Structure in Doubly Robust GEE for Longitudinal Ordinal Missing Data

Generalized Estimation Equations (GEE) are a well-known method for the analysis of categorical longitudinal responses. GEE method has computational simplicity and population parameter interpretation. In the presence of missing data it is only valid under the strong assumption of missing completely at random. A doubly robust estimator (DRGEE) for correlated ordinal longitudinal data is a nice approach for handling intermittently missing response and covariate under the MAR mechanism. Independent working correlation is the standard way in DRGEE. However, when covariate is not time stationary, efficiency can be gained using a structured association. The goal of this paper is to extend the DRGEE estimator to allow modeling the association structure by means of either the correlation coefficient or local odds ratio. Simulation results revealed better performance of the local odds ratio parametrization, specially for small samples. The method is applied to a data set related to Rheumatic Mitral Stenosis.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrrrrr}
		\hline
		& \multicolumn{4}{c}{Relative Bias} &       & \multicolumn{4}{c}{Relative Efficiency} &       & \multicolumn{4}{c}{Empirical Coverage} \\
		\cline{2-5}\cline{7-10}\cline{12-15}    Structure & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$     &       & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$     &       & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$ \\
		\hline
		& \multicolumn{14}{c}{Available} \\
		ind   & \multicolumn{1}{c}{101.9} & \multicolumn{1}{c}{-25.2} & \multicolumn{1}{c}{-10.0} & \multicolumn{1}{c}{48.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.85} & \multicolumn{1}{c}{0.85} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.95} \\
		exch  & \multicolumn{1}{c}{96.2} & \multicolumn{1}{c}{-22.6} & \multicolumn{1}{c}{-36.0} & \multicolumn{1}{c}{19.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.87} & \multicolumn{1}{c}{0.88} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.95} \\
		unst  & \multicolumn{1}{c}{91.0} & \multicolumn{1}{c}{-21.8} & \multicolumn{1}{c}{-44.1} & \multicolumn{1}{c}{-1.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.08} & \multicolumn{1}{c}{1.10} & \multicolumn{1}{c}{1.10} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.86} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.96} \\
		unif  & \multicolumn{1}{c}{80.2} & \multicolumn{1}{c}{-18.6} & \multicolumn{1}{c}{-14.8} & \multicolumn{1}{c}{26.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.19} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		cat.exch & \multicolumn{1}{c}{80.9} & \multicolumn{1}{c}{-19.0} & \multicolumn{1}{c}{-16.8} & \multicolumn{1}{c}{19.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.23} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.89} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		time.exch & \multicolumn{1}{c}{82.8} & \multicolumn{1}{c}{-18.2} & \multicolumn{1}{c}{-16.9} & \multicolumn{1}{c}{25.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.88} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.93} \\
		RC    & \multicolumn{1}{c}{83.6} & \multicolumn{1}{c}{-20.0} & \multicolumn{1}{c}{-19.2} & \multicolumn{1}{c}{9.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.26} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.93} \\
		& \multicolumn{14}{c}{WGEE($r^-$)} \\
		ind   & \multicolumn{1}{c}{24.5} & \multicolumn{1}{c}{-0.7} & \multicolumn{1}{c}{-13.5} & \multicolumn{1}{c}{30.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.96} \\
		exch  & \multicolumn{1}{c}{36.3} & \multicolumn{1}{c}{-5.2} & \multicolumn{1}{c}{-29.7} & \multicolumn{1}{c}{14.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.14} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.95} \\
		unst  & \multicolumn{1}{c}{43.3} & \multicolumn{1}{c}{-7.0} & \multicolumn{1}{c}{-44.7} & \multicolumn{1}{c}{-3.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.07} & \multicolumn{1}{c}{1.11} & \multicolumn{1}{c}{1.09} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.96} \\
		unif  & \multicolumn{1}{c}{17.9} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{-12.6} & \multicolumn{1}{c}{24.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.14} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.96} \\
		cat.exch & \multicolumn{1}{c}{19.2} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{-11.6} & \multicolumn{1}{c}{19.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.95} \\
		time.exch & \multicolumn{1}{c}{18.1} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{-12.6} & \multicolumn{1}{c}{23.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		RC    & \multicolumn{1}{c}{22.3} & \multicolumn{1}{c}{-1.4} & \multicolumn{1}{c}{-12.7} & \multicolumn{1}{c}{9.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.95} \\
		& \multicolumn{14}{c}{MIGEE($x^-$)} \\
		ind   & \multicolumn{1}{c}{25.6} & \multicolumn{1}{c}{-5.0} & \multicolumn{1}{c}{-34.7} & \multicolumn{1}{c}{-2.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.96} \\
		exch  & \multicolumn{1}{c}{35.4} & \multicolumn{1}{c}{-7.8} & \multicolumn{1}{c}{-53.5} & \multicolumn{1}{c}{-8.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		unst  & \multicolumn{1}{c}{35.2} & \multicolumn{1}{c}{-6.7} & \multicolumn{1}{c}{-59.9} & \multicolumn{1}{c}{-28.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.06} & \multicolumn{1}{c}{1.05} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.95} \\
		unif  & \multicolumn{1}{c}{23.0} & \multicolumn{1}{c}{-5.1} & \multicolumn{1}{c}{-36.4} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.19} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		cat.exch & \multicolumn{1}{c}{24.8} & \multicolumn{1}{c}{-5.8} & \multicolumn{1}{c}{-35.3} & \multicolumn{1}{c}{-3.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.24} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.95} \\
		time.exch & \multicolumn{1}{c}{22.9} & \multicolumn{1}{c}{-4.0} & \multicolumn{1}{c}{-36.0} & \multicolumn{1}{c}{-1.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.21} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.92} \\
		RC    & \multicolumn{1}{c}{25.5} & \multicolumn{1}{c}{-5.5} & \multicolumn{1}{c}{-35.8} & \multicolumn{1}{c}{-16.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.28} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.93} \\
		& \multicolumn{14}{c}{DRGEE($x^-,r^-$)} \\
		ind   & \multicolumn{1}{c}{21.1} & \multicolumn{1}{c}{-1.4} & \multicolumn{1}{c}{-19.0} & \multicolumn{1}{c}{-4.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.95} \\
		exch  & \multicolumn{1}{c}{33.8} & \multicolumn{1}{c}{-6.0} & \multicolumn{1}{c}{-35.9} & \multicolumn{1}{c}{-14.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.04} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.92} \\
		unst  & \multicolumn{1}{c}{38.2} & \multicolumn{1}{c}{-7.8} & \multicolumn{1}{c}{-55.3} & \multicolumn{1}{c}{-34.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.08} & \multicolumn{1}{c}{1.13} & \multicolumn{1}{c}{1.13} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.93} \\
		unif  & \multicolumn{1}{c}{15.4} & \multicolumn{1}{c}{-0.1} & \multicolumn{1}{c}{-18.2} & \multicolumn{1}{c}{-1.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		cat.exch & \multicolumn{1}{c}{16.3} & \multicolumn{1}{c}{-0.7} & \multicolumn{1}{c}{-18.9} & \multicolumn{1}{c}{-4.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		time.exch & \multicolumn{1}{c}{15.5} & \multicolumn{1}{c}{-0.1} & \multicolumn{1}{c}{-17.1} & \multicolumn{1}{c}{-2.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.92} \\
		RC    & \multicolumn{1}{c}{20.1} & \multicolumn{1}{c}{-1.7} & \multicolumn{1}{c}{-20.1} & \multicolumn{1}{c}{-15.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.21} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.91}\\
		\hline
		\multicolumn{14}{c}{``$^+$" indicates correctly specified model and ``$^-$" indicates misspecified model omitting the $Z_1$ predictor}
	\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr}
		\hline
		& \multicolumn{4}{c}{Relative Bias} &       & \multicolumn{4}{c}{Relative Efficiency} &       & \multicolumn{4}{c}{Empirical Coverage} \\
		\cline{2-5}\cline{7-10}\cline{12-15}    Structure & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$     &       & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$     &       & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$ \\
		\hline
		& \multicolumn{14}{c}{Complete} \\
		ind   & \multicolumn{1}{c}{3.4} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{3.3} & \multicolumn{1}{c}{3.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.96} \\
		exch  & \multicolumn{1}{c}{13.6} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{-12.4} & \multicolumn{1}{c}{-8.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.23} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		unst  & \multicolumn{1}{c}{17.0} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{-25.5} & \multicolumn{1}{c}{-18.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.06} & \multicolumn{1}{c}{1.05} & \multicolumn{1}{c}{1.21} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.94} \\
		unif  & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{4.6} & \multicolumn{1}{c}{4.0} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.25} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.95} \\
		cat.exch & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{4.2} & \multicolumn{1}{c}{3.6} & \multicolumn{1}{c}{-1.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.28} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.95} \\
		time.exch & \multicolumn{1}{c}{3.3} & \multicolumn{1}{c}{4.8} & \multicolumn{1}{c}{-2.6} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.26} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.93} \\
		RC    & \multicolumn{1}{c}{5.1} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{-0.6} & \multicolumn{1}{c}{-8.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.31} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.93} \\
		& \multicolumn{14}{c}{WGEE($r^+$)} \\
		ind   & \multicolumn{1}{c}{14.8} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{9.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.97} \\
		exch  & \multicolumn{1}{c}{27.7} & \multicolumn{1}{c}{-1.7} & \multicolumn{1}{c}{-16.3} & \multicolumn{1}{c}{-1.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.95} \\
		unst  & \multicolumn{1}{c}{37.5} & \multicolumn{1}{c}{-4.7} & \multicolumn{1}{c}{-29.3} & \multicolumn{1}{c}{-13.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.08} & \multicolumn{1}{c}{1.12} & \multicolumn{1}{c}{1.10} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.97} \\
		unif  & \multicolumn{1}{c}{8.1} & \multicolumn{1}{c}{5.1} & \multicolumn{1}{c}{4.7} & \multicolumn{1}{c}{10.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.95} \\
		cat.exch & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{4.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.95} \\
		time.exch & \multicolumn{1}{c}{6.9} & \multicolumn{1}{c}{5.7} & \multicolumn{1}{c}{8.6} & \multicolumn{1}{c}{5.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.95} \\
		RC    & \multicolumn{1}{c}{12.4} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{-5.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.19} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		& \multicolumn{14}{c}{MIGEE($x^+$)} \\
		ind   & \multicolumn{1}{c}{12.1} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{-5.1} & \multicolumn{1}{c}{6.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.96} \\
		exch  & \multicolumn{1}{c}{23.7} & \multicolumn{1}{c}{-2.9} & \multicolumn{1}{c}{-20.3} & \multicolumn{1}{c}{-7.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		unst  & \multicolumn{1}{c}{26.8} & \multicolumn{1}{c}{-3.3} & \multicolumn{1}{c}{-32.4} & \multicolumn{1}{c}{-27.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.06} & \multicolumn{1}{c}{1.04} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.95} \\
		unif  & \multicolumn{1}{c}{7.5} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{5.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.19} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		cat.exch & \multicolumn{1}{c}{9.1} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{-0.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.23} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		time.exch & \multicolumn{1}{c}{7.8} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{-2.1} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.21} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.93} \\
		RC    & \multicolumn{1}{c}{13.4} & \multicolumn{1}{c}{-0.1} & \multicolumn{1}{c}{-4.9} & \multicolumn{1}{c}{-14.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.28} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.92} \\
		& \multicolumn{14}{c}{DRGEE($x^+,r^+$)} \\
		ind   & \multicolumn{1}{c}{7.0} & \multicolumn{1}{c}{4.1} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.96} \\
		exch  & \multicolumn{1}{c}{19.3} & \multicolumn{1}{c}{-0.5} & \multicolumn{1}{c}{-13.9} & \multicolumn{1}{c}{-10.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.04} & \multicolumn{1}{c}{1.19} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.93} \\
		unst  & \multicolumn{1}{c}{25.0} & \multicolumn{1}{c}{-2.5} & \multicolumn{1}{c}{-28.3} & \multicolumn{1}{c}{-23.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.08} & \multicolumn{1}{c}{1.13} & \multicolumn{1}{c}{1.13} & \multicolumn{1}{c}{1.21} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		unif  & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{5.5} & \multicolumn{1}{c}{3.7} & \multicolumn{1}{c}{4.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		cat.exch & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{4.8} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{-0.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		time.exch & \multicolumn{1}{c}{2.7} & \multicolumn{1}{c}{5.7} & \multicolumn{1}{c}{10.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.93} \\
		RC    & \multicolumn{1}{c}{9.0} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{-10.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.91} \\
		& \multicolumn{14}{c}{DRGEE($x^-,r^+$)} \\
		ind   & \multicolumn{1}{c}{11.6} & \multicolumn{1}{c}{3.3} & \multicolumn{1}{c}{-2.4} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.96} \\
		exch  & \multicolumn{1}{c}{25.8} & \multicolumn{1}{c}{-2.0} & \multicolumn{1}{c}{-22.2} & \multicolumn{1}{c}{-9.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.06} & \multicolumn{1}{c}{1.06} & \multicolumn{1}{c}{1.22} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.93} \\
		unst  & \multicolumn{1}{c}{31.8} & \multicolumn{1}{c}{-5.0} & \multicolumn{1}{c}{-39.5} & \multicolumn{1}{c}{-26.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.09} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{1.26} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.93} \\
		unif  & \multicolumn{1}{c}{5.4} & \multicolumn{1}{c}{5.1} & \multicolumn{1}{c}{-1.3} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.95} \\
		cat.exch & \multicolumn{1}{c}{7.3} & \multicolumn{1}{c}{4.5} & \multicolumn{1}{c}{-2.7} & \multicolumn{1}{c}{-1.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		time.exch & \multicolumn{1}{c}{5.2} & \multicolumn{1}{c}{5.2} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		RC    & \multicolumn{1}{c}{11.2} & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{-4.7} & \multicolumn{1}{c}{-12.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.22} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.92} \\
		& \multicolumn{14}{c}{DRGEE($x^+,r^-$)} \\
		ind   & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{-2.0} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.96} \\
		exch  & \multicolumn{1}{c}{18.3} & \multicolumn{1}{c}{-0.5} & \multicolumn{1}{c}{-14.8} & \multicolumn{1}{c}{-12.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.92} \\
		unst  & \multicolumn{1}{c}{23.7} & \multicolumn{1}{c}{-2.3} & \multicolumn{1}{c}{-28.5} & \multicolumn{1}{c}{-30.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.06} & \multicolumn{1}{c}{1.11} & \multicolumn{1}{c}{1.11} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.93} \\
		unif  & \multicolumn{1}{c}{4.7} & \multicolumn{1}{c}{4.9} & \multicolumn{1}{c}{3.7} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.95} \\
		cat.exch & \multicolumn{1}{c}{5.7} & \multicolumn{1}{c}{4.2} & \multicolumn{1}{c}{2.4} & \multicolumn{1}{c}{-2.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.94} \\
		time.exch & \multicolumn{1}{c}{3.3} & \multicolumn{1}{c}{5.3} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.92} \\
		RC    & \multicolumn{1}{c}{10.5} & \multicolumn{1}{c}{3.4} & \multicolumn{1}{c}{-2.2} & \multicolumn{1}{c}{-11.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.19} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.88} & \multicolumn{1}{c}{0.89} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.92} \\
		\hline
		\multicolumn{14}{c}{``$^+$" indicates correctly specified model and ``$^-$" indicates misspecified model omitting the $Z_1$ predictor}
	\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr}
		\hline
		& \multicolumn{4}{c}{Relative Bias} &       & \multicolumn{4}{c}{Relative Efficiency} &       & \multicolumn{4}{c}{Empirical Coverage} \\
		\cline{2-5}\cline{7-10}\cline{12-15}    Structure & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$     &       & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$     &       & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$ \\
		\hline
		& \multicolumn{14}{c}{Available} \\
		ind   & \multicolumn{1}{c}{117.0} & \multicolumn{1}{c}{-29.9} & \multicolumn{1}{c}{-20.9} & \multicolumn{1}{c}{60.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.46} & \multicolumn{1}{c}{0.66} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.84} \\
		exch  & \multicolumn{1}{c}{96.4} & \multicolumn{1}{c}{-25.5} & \multicolumn{1}{c}{-32.2} & \multicolumn{1}{c}{30.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.58} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.92} \\
		unst  & \multicolumn{1}{c}{97.4} & \multicolumn{1}{c}{-26.3} & \multicolumn{1}{c}{-40.0} & \multicolumn{1}{c}{17.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.04} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.04} & \multicolumn{1}{c}{1.21} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.59} & \multicolumn{1}{c}{0.71} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} \\
		unif  & \multicolumn{1}{c}{92.5} & \multicolumn{1}{c}{-22.6} & \multicolumn{1}{c}{-25.9} & \multicolumn{1}{c}{26.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.23} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.63} & \multicolumn{1}{c}{0.78} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.91} \\
		cat.exch & \multicolumn{1}{c}{92.6} & \multicolumn{1}{c}{-22.7} & \multicolumn{1}{c}{-26.4} & \multicolumn{1}{c}{24.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.24} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.64} & \multicolumn{1}{c}{0.77} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.92} \\
		time.exch & \multicolumn{1}{c}{93.6} & \multicolumn{1}{c}{-22.8} & \multicolumn{1}{c}{-25.6} & \multicolumn{1}{c}{30.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.23} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.61} & \multicolumn{1}{c}{0.76} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.91} \\
		RC    & \multicolumn{1}{c}{93.2} & \multicolumn{1}{c}{-22.4} & \multicolumn{1}{c}{-25.1} & \multicolumn{1}{c}{24.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.25} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.62} & \multicolumn{1}{c}{0.78} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.92} \\
		& \multicolumn{14}{c}{WGEE($r^-$)} \\
		ind   & \multicolumn{1}{c}{19.0} & \multicolumn{1}{c}{-3.4} & \multicolumn{1}{c}{-22.9} & \multicolumn{1}{c}{37.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.9} \\
		exch  & \multicolumn{1}{c}{21.5} & \multicolumn{1}{c}{-5.5} & \multicolumn{1}{c}{-32.9} & \multicolumn{1}{c}{22.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} \\
		unst  & \multicolumn{1}{c}{27.3} & \multicolumn{1}{c}{-7.4} & \multicolumn{1}{c}{-44.2} & \multicolumn{1}{c}{10.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} \\
		unif  & \multicolumn{1}{c}{18.7} & \multicolumn{1}{c}{-3.4} & \multicolumn{1}{c}{-24.0} & \multicolumn{1}{c}{24.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.93} \\
		cat.exch & \multicolumn{1}{c}{19.1} & \multicolumn{1}{c}{-3.6} & \multicolumn{1}{c}{-24.1} & \multicolumn{1}{c}{23.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.93} \\
		time.exch & \multicolumn{1}{c}{19.0} & \multicolumn{1}{c}{-4.0} & \multicolumn{1}{c}{-25.3} & \multicolumn{1}{c}{26.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.92} \\
		RC    & \multicolumn{1}{c}{20.3} & \multicolumn{1}{c}{-4.0} & \multicolumn{1}{c}{-24.8} & \multicolumn{1}{c}{20.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} \\
		& \multicolumn{14}{c}{MIGEE($x^-$)} \\
		ind   & \multicolumn{1}{c}{21.2} & \multicolumn{1}{c}{-5.9} & \multicolumn{1}{c}{-46.4} & \multicolumn{1}{c}{-7.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} \\
		exch  & \multicolumn{1}{c}{22.7} & \multicolumn{1}{c}{-7.5} & \multicolumn{1}{c}{-53.4} & \multicolumn{1}{c}{-2.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.21} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} \\
		unst  & \multicolumn{1}{c}{24.9} & \multicolumn{1}{c}{-8.1} & \multicolumn{1}{c}{-57.2} & \multicolumn{1}{c}{-10.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.21} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} \\
		unif  & \multicolumn{1}{c}{20.8} & \multicolumn{1}{c}{-5.9} & \multicolumn{1}{c}{-45.9} & \multicolumn{1}{c}{-1.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.22} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.93} \\
		cat.exch & \multicolumn{1}{c}{21.3} & \multicolumn{1}{c}{-6.1} & \multicolumn{1}{c}{-46.4} & \multicolumn{1}{c}{-3.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.24} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.93} \\
		time.exch & \multicolumn{1}{c}{20.1} & \multicolumn{1}{c}{-6.2} & \multicolumn{1}{c}{-44.8} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.22} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} \\
		RC    & \multicolumn{1}{c}{20.8} & \multicolumn{1}{c}{-6.1} & \multicolumn{1}{c}{-45.3} & \multicolumn{1}{c}{-3.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.25} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} \\
		& \multicolumn{14}{c}{DRGEE($x^-,r^-$)} \\
		ind   & \multicolumn{1}{c}{16.6} & \multicolumn{1}{c}{-3.5} & \multicolumn{1}{c}{-32.9} & \multicolumn{1}{c}{-5.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} \\
		exch  & \multicolumn{1}{c}{19.4} & \multicolumn{1}{c}{-5.5} & \multicolumn{1}{c}{-42.8} & \multicolumn{1}{c}{-4.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.13} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.95} \\
		unst  & \multicolumn{1}{c}{24.7} & \multicolumn{1}{c}{-7.4} & \multicolumn{1}{c}{-54.6} & \multicolumn{1}{c}{-16.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.93} \\
		unif  & \multicolumn{1}{c}{16.0} & \multicolumn{1}{c}{-3.3} & \multicolumn{1}{c}{-31.9} & \multicolumn{1}{c}{-1.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.14} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.92} \\
		cat.exch & \multicolumn{1}{c}{16.4} & \multicolumn{1}{c}{-3.5} & \multicolumn{1}{c}{-32.2} & \multicolumn{1}{c}{-2.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.92} \\
		time.exch & \multicolumn{1}{c}{16.0} & \multicolumn{1}{c}{-3.8} & \multicolumn{1}{c}{-34.2} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.95} \\
		RC    & \multicolumn{1}{c}{17.0} & \multicolumn{1}{c}{-4.0} & \multicolumn{1}{c}{-35.3} & \multicolumn{1}{c}{-5.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} \\
		\hline
		\multicolumn{14}{c}{``$^+$" indicates correctly specified model and ``$^-$" indicates misspecified model omitting the $Z_1$ predictor}
	\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr}
		\hline
		& \multicolumn{4}{c}{Relative Bias} &       & \multicolumn{4}{c}{Relative Efficiency} &       & \multicolumn{4}{c}{Empirical Coverage} \\
		\cline{2-5}\cline{7-10}\cline{12-15}    Structure & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$     &       & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$     &       & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$ \\
		\hline
		& \multicolumn{14}{c}{Complete} \\
		ind   & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} \\
		exch  & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{-3.8} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.26} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.97} \\
		unst  & \multicolumn{1}{c}{3.4} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{-8.5} & \multicolumn{1}{c}{-6.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.26} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.95} \\
		unif  & \multicolumn{1}{c}{-0.1} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{3.2} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.26} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} \\
		cat.exch & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{2.8} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.27} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} \\
		time.exch & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{3.3} & \multicolumn{1}{c}{2.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.27} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} \\
		RC    & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{-0.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.28} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} \\
		& \multicolumn{14}{c}{WGEE($r^+$)} \\
		ind   & \multicolumn{1}{c}{3.3} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{6.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		exch  & \multicolumn{1}{c}{5.7} & \multicolumn{1}{c}{-0.5} & \multicolumn{1}{c}{-7.1} & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} \\
		unst  & \multicolumn{1}{c}{13.3} & \multicolumn{1}{c}{-2.8} & \multicolumn{1}{c}{-18.2} & \multicolumn{1}{c}{-7.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.95} \\
		unif  & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{4.0} & \multicolumn{1}{c}{3.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} \\
		cat.exch & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} \\
		time.exch & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} \\
		RC    & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{-0.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		& \multicolumn{14}{c}{MIGEE($x^+$)} \\
		ind   & \multicolumn{1}{c}{5.4} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{-3.3} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} \\
		exch  & \multicolumn{1}{c}{7.7} & \multicolumn{1}{c}{-1.8} & \multicolumn{1}{c}{-14.5} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} \\
		unst  & \multicolumn{1}{c}{9.6} & \multicolumn{1}{c}{-2.6} & \multicolumn{1}{c}{-18.9} & \multicolumn{1}{c}{-7.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		unif  & \multicolumn{1}{c}{5.0} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{-3.0} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.21} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.93} \\
		cat.exch & \multicolumn{1}{c}{5.6} & \multicolumn{1}{c}{-0.1} & \multicolumn{1}{c}{-3.8} & \multicolumn{1}{c}{-0.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.23} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.93} \\
		time.exch & \multicolumn{1}{c}{4.7} & \multicolumn{1}{c}{-0.3} & \multicolumn{1}{c}{-4.1} & \multicolumn{1}{c}{3.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.22} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} \\
		RC    & \multicolumn{1}{c}{5.3} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{-3.7} & \multicolumn{1}{c}{-0.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.24} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} \\
		& \multicolumn{14}{c}{DRGEE($x^+,r^+$)} \\
		ind   & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{5.0} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} \\
		exch  & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{-5.7} & \multicolumn{1}{c}{-0.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.14} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} \\
		unst  & \multicolumn{1}{c}{8.9} & \multicolumn{1}{c}{-1.7} & \multicolumn{1}{c}{-16.5} & \multicolumn{1}{c}{-9.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.93} \\
		unif  & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{2.5} & \multicolumn{1}{c}{5.5} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.93} \\
		cat.exch & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{5.1} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.92} \\
		time.exch & \multicolumn{1}{c}{-0.6} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{3.6} & \multicolumn{1}{c}{4.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} \\
		RC    & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{-1.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} \\
		& \multicolumn{14}{c}{DRGEE($x^-,r^+$)} \\
		ind   & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.94} \\
		exch  & \multicolumn{1}{c}{4.6} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{-10.2} & \multicolumn{1}{c}{-0.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		unst  & \multicolumn{1}{c}{11.4} & \multicolumn{1}{c}{-2.5} & \multicolumn{1}{c}{-22.0} & \multicolumn{1}{c}{-10.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.04} & \multicolumn{1}{c}{1.05} & \multicolumn{1}{c}{1.19} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.93} \\
		unif  & \multicolumn{1}{c}{1.3} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.94} \\
		cat.exch & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{1.9} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.19} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.93} \\
		time.exch & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{4.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.94} \\
		RC    & \multicolumn{1}{c}{3.1} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{-1.6} & \multicolumn{1}{c}{-1.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.94} \\
		& \multicolumn{14}{c}{DRGEE($x^+,r^-$)} \\
		ind   & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} \\
		exch  & \multicolumn{1}{c}{3.0} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{-6.6} & \multicolumn{1}{c}{-1.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.13} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} \\
		unst  & \multicolumn{1}{c}{8.1} & \multicolumn{1}{c}{-1.6} & \multicolumn{1}{c}{-16.0} & \multicolumn{1}{c}{-13.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.93} \\
		unif  & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{3.4} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.14} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.93} \\
		cat.exch & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{2.6} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.93} \\
		time.exch & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{3.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} \\
		RC    & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{-2.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} \\
		\hline
		\multicolumn{14}{c}{``$^+$" indicates correctly specified model and ``$^-$" indicates misspecified model omitting the $Z_1$ predictor}
	\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr}
		\hline
		& \multicolumn{4}{c}{Relative Bias} &       & \multicolumn{4}{c}{Relative Efficiency} &       & \multicolumn{4}{c}{Empirical Coverage} \\
		\cline{2-5}\cline{7-10}\cline{12-15}    Structure & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$     &       & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$     &       & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$ \\
		\hline
		& \multicolumn{14}{c}{Available} \\
		ind   & \multicolumn{1}{c}{119.9} & \multicolumn{1}{c}{-31.8} & \multicolumn{1}{c}{-22.5} & \multicolumn{1}{c}{61.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.01} & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.50} \\
		exch  & \multicolumn{1}{c}{95.2} & \multicolumn{1}{c}{-24.9} & \multicolumn{1}{c}{-25.1} & \multicolumn{1}{c}{30.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.21} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{0.27} & \multicolumn{1}{c}{0.89} & \multicolumn{1}{c}{0.76} \\
		unst  & \multicolumn{1}{c}{94.3} & \multicolumn{1}{c}{-26.2} & \multicolumn{1}{c}{-27.9} & \multicolumn{1}{c}{29.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.03} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.21} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.09} & \multicolumn{1}{c}{0.20} & \multicolumn{1}{c}{0.88} & \multicolumn{1}{c}{0.79} \\
		unif  & \multicolumn{1}{c}{93.5} & \multicolumn{1}{c}{-24.5} & \multicolumn{1}{c}{-28.5} & \multicolumn{1}{c}{25.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.24} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{0.26} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.82} \\
		cat.exch & \multicolumn{1}{c}{93.5} & \multicolumn{1}{c}{-24.5} & \multicolumn{1}{c}{-28.5} & \multicolumn{1}{c}{24.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.24} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{0.26} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.83} \\
		time.exch & \multicolumn{1}{c}{94.9} & \multicolumn{1}{c}{-24.7} & \multicolumn{1}{c}{-29.4} & \multicolumn{1}{c}{25.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.25} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.07} & \multicolumn{1}{c}{0.28} & \multicolumn{1}{c}{0.89} & \multicolumn{1}{c}{0.83} \\
		RC    & \multicolumn{1}{c}{93.4} & \multicolumn{1}{c}{-24.0} & \multicolumn{1}{c}{-26.9} & \multicolumn{1}{c}{26.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.02} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.24} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.08} & \multicolumn{1}{c}{0.31} & \multicolumn{1}{c}{0.89} & \multicolumn{1}{c}{0.82} \\
		& \multicolumn{14}{c}{WGEE($r^-$)} \\
		ind   & \multicolumn{1}{c}{19.1} & \multicolumn{1}{c}{-5.6} & \multicolumn{1}{c}{-28.1} & \multicolumn{1}{c}{34.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.82} \\
		exch  & \multicolumn{1}{c}{18.5} & \multicolumn{1}{c}{-5.6} & \multicolumn{1}{c}{-28.5} & \multicolumn{1}{c}{21.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.89} \\
		unst  & \multicolumn{1}{c}{19.0} & \multicolumn{1}{c}{-6.0} & \multicolumn{1}{c}{-31.2} & \multicolumn{1}{c}{20.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.88} \\
		unif  & \multicolumn{1}{c}{19.2} & \multicolumn{1}{c}{-6.0} & \multicolumn{1}{c}{-30.3} & \multicolumn{1}{c}{20.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.90} \\
		cat.exch & \multicolumn{1}{c}{19.3} & \multicolumn{1}{c}{-6.0} & \multicolumn{1}{c}{-30.3} & \multicolumn{1}{c}{20.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.90} \\
		time.exch & \multicolumn{1}{c}{19.8} & \multicolumn{1}{c}{-6.0} & \multicolumn{1}{c}{-30.9} & \multicolumn{1}{c}{20.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.90} \\
		RC    & \multicolumn{1}{c}{18.7} & \multicolumn{1}{c}{-5.2} & \multicolumn{1}{c}{-27.9} & \multicolumn{1}{c}{22.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.89} & \multicolumn{1}{c}{0.88} \\
		& \multicolumn{14}{c}{MIGEE($x^-$)} \\
		ind   & \multicolumn{1}{c}{19.9} & \multicolumn{1}{c}{-7.2} & \multicolumn{1}{c}{-47.9} & \multicolumn{1}{c}{-8.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.86} & \multicolumn{1}{c}{0.92} \\
		exch  & \multicolumn{1}{c}{20.5} & \multicolumn{1}{c}{-7.0} & \multicolumn{1}{c}{-46.7} & \multicolumn{1}{c}{-2.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.21} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.87} & \multicolumn{1}{c}{0.94} \\
		unst  & \multicolumn{1}{c}{20.5} & \multicolumn{1}{c}{-7.4} & \multicolumn{1}{c}{-48.8} & \multicolumn{1}{c}{-3.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.22} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.84} & \multicolumn{1}{c}{0.96} \\
		unif  & \multicolumn{1}{c}{19.8} & \multicolumn{1}{c}{-7.3} & \multicolumn{1}{c}{-47.8} & \multicolumn{1}{c}{-3.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.22} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.86} & \multicolumn{1}{c}{0.95} \\
		cat.exch & \multicolumn{1}{c}{19.8} & \multicolumn{1}{c}{-7.3} & \multicolumn{1}{c}{-47.8} & \multicolumn{1}{c}{-4.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.22} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.86} & \multicolumn{1}{c}{0.94} \\
		time.exch & \multicolumn{1}{c}{20.3} & \multicolumn{1}{c}{-7.4} & \multicolumn{1}{c}{-48.5} & \multicolumn{1}{c}{-3.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.22} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.89} & \multicolumn{1}{c}{0.83} & \multicolumn{1}{c}{0.94} \\
		RC    & \multicolumn{1}{c}{19.7} & \multicolumn{1}{c}{-6.9} & \multicolumn{1}{c}{-46.6} & \multicolumn{1}{c}{-3.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.22} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.85} & \multicolumn{1}{c}{0.95} \\
		& \multicolumn{14}{c}{DRGEE($x^-,r^-$)} \\
		ind   & \multicolumn{1}{c}{16.1} & \multicolumn{1}{c}{-5.8} & \multicolumn{1}{c}{-41.1} & \multicolumn{1}{c}{-6.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.86} & \multicolumn{1}{c}{0.92} \\
		exch  & \multicolumn{1}{c}{15.8} & \multicolumn{1}{c}{-5.5} & \multicolumn{1}{c}{-39.7} & \multicolumn{1}{c}{-2.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.14} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.93} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.86} & \multicolumn{1}{c}{0.94} \\
		unst  & \multicolumn{1}{c}{16.4} & \multicolumn{1}{c}{-5.9} & \multicolumn{1}{c}{-42.1} & \multicolumn{1}{c}{-3.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.14} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.86} & \multicolumn{1}{c}{0.96} \\
		unif  & \multicolumn{1}{c}{15.7} & \multicolumn{1}{c}{-5.8} & \multicolumn{1}{c}{-41.1} & \multicolumn{1}{c}{-3.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.86} & \multicolumn{1}{c}{0.95} \\
		cat.exch & \multicolumn{1}{c}{15.8} & \multicolumn{1}{c}{-5.9} & \multicolumn{1}{c}{-41.1} & \multicolumn{1}{c}{-3.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.86} & \multicolumn{1}{c}{0.95} \\
		time.exch & \multicolumn{1}{c}{16.3} & \multicolumn{1}{c}{-5.9} & \multicolumn{1}{c}{-41.5} & \multicolumn{1}{c}{-3.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.90} & \multicolumn{1}{c}{0.87} & \multicolumn{1}{c}{0.94} \\
		RC    & \multicolumn{1}{c}{15.2} & \multicolumn{1}{c}{-5.2} & \multicolumn{1}{c}{-38.6} & \multicolumn{1}{c}{-2.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.14} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.92} & \multicolumn{1}{c}{0.91} & \multicolumn{1}{c}{0.86} & \multicolumn{1}{c}{0.95}\\
		\hline
		\multicolumn{14}{c}{``$^+$" indicates correctly specified model and ``$^-$" indicates misspecified model omitting the $Z_1$ predictor}
	\end{tabular}
\begin{tabular}{rrrrrrrrrrrrrrr}
		\hline
		& \multicolumn{4}{c}{Relative Bias} &       & \multicolumn{4}{c}{Relative Efficiency} &       & \multicolumn{4}{c}{Empirical Coverage} \\
		\cline{2-5}\cline{7-10}\cline{12-15}    Structure & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$     &       & $\beta_{01}$ & $\beta_{02}$ & $X$     & $Z$     &       & $\beta_{01}$ & $\beta_{02}$ & $X$    & $Z$\\
		\hline
		& \multicolumn{14}{c}{Complete} \\
		ind   & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{-1.0} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.93} \\
		exch  & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{-0.1} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.26} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		unst  & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{-1.0} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.26} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		unif  & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{-0.9} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.28} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} \\
		cat.exch & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{-1.0} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.28} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} \\
		time.exch & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.28} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} \\
		RC    & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.28} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} \\
		& \multicolumn{14}{c}{WGEE($r^+$)} \\
		ind   & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{-0.6} & \multicolumn{1}{c}{-0.3} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.95} \\
		exch  & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{-0.3} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{-0.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} \\
		unst  & \multicolumn{1}{c}{2.2} & \multicolumn{1}{c}{-0.8} & \multicolumn{1}{c}{-1.5} & \multicolumn{1}{c}{-0.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.97} \\
		unif  & \multicolumn{1}{c}{2.0} & \multicolumn{1}{c}{-0.8} & \multicolumn{1}{c}{-0.7} & \multicolumn{1}{c}{-1.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		cat.exch & \multicolumn{1}{c}{2.1} & \multicolumn{1}{c}{-0.9} & \multicolumn{1}{c}{-0.7} & \multicolumn{1}{c}{-2.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		time.exch & \multicolumn{1}{c}{2.3} & \multicolumn{1}{c}{-0.7} & \multicolumn{1}{c}{-0.9} & \multicolumn{1}{c}{-1.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} \\
		RC    & \multicolumn{1}{c}{1.7} & \multicolumn{1}{c}{-0.1} & \multicolumn{1}{c}{1.5} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.20} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		& \multicolumn{14}{c}{MIGEE($x^+$)} \\
		ind   & \multicolumn{1}{c}{3.6} & \multicolumn{1}{c}{-1.1} & \multicolumn{1}{c}{-5.6} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.92} \\
		exch  & \multicolumn{1}{c}{4.3} & \multicolumn{1}{c}{-1.1} & \multicolumn{1}{c}{-5.0} & \multicolumn{1}{c}{-0.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.21} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.93} \\
		unst  & \multicolumn{1}{c}{4.2} & \multicolumn{1}{c}{-1.5} & \multicolumn{1}{c}{-7.5} & \multicolumn{1}{c}{-0.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.21} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.95} \\
		unif  & \multicolumn{1}{c}{3.6} & \multicolumn{1}{c}{-1.2} & \multicolumn{1}{c}{-5.6} & \multicolumn{1}{c}{-0.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.22} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} \\
		cat.exch & \multicolumn{1}{c}{3.7} & \multicolumn{1}{c}{-1.3} & \multicolumn{1}{c}{-5.8} & \multicolumn{1}{c}{-1.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.22} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} \\
		time.exch & \multicolumn{1}{c}{3.9} & \multicolumn{1}{c}{-1.4} & \multicolumn{1}{c}{-6.0} & \multicolumn{1}{c}{-1.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.22} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} \\
		RC    & \multicolumn{1}{c}{3.4} & \multicolumn{1}{c}{-0.8} & \multicolumn{1}{c}{-4.0} & \multicolumn{1}{c}{-0.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.22} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		& \multicolumn{14}{c}{DRGEE($x^+,r^+$)} \\
		ind   & \multicolumn{1}{c}{-0.3} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{-0.5} & \multicolumn{1}{c}{1.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.94} \\
		exch  & \multicolumn{1}{c}{-0.6} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.93} \\
		unst  & \multicolumn{1}{c}{-0.3} & \multicolumn{1}{c}{-0.1} & \multicolumn{1}{c}{-1.8} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		unif  & \multicolumn{1}{c}{-0.5} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{-0.9} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		cat.exch & \multicolumn{1}{c}{-0.5} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{-1.0} & \multicolumn{1}{c}{-0.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		time.exch & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{-1.6} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} \\
		RC    & \multicolumn{1}{c}{-1.0} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{1.4} & \multicolumn{1}{c}{1.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} \\
		& \multicolumn{14}{c}{DRGEE($x^-,r^+$)} \\
		ind   & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{-0.3} & \multicolumn{1}{c}{-3.6} & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.93} \\
		exch  & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{-2.3} & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.92} \\
		unst  & \multicolumn{1}{c}{0.9} & \multicolumn{1}{c}{-0.5} & \multicolumn{1}{c}{-4.7} & \multicolumn{1}{c}{0.4} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		unif  & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-4.0} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		cat.exch & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{-0.4} & \multicolumn{1}{c}{-4.1} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.19} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		time.exch & \multicolumn{1}{c}{1.2} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{-3.7} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		RC    & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{0.3} & \multicolumn{1}{c}{-1.9} & \multicolumn{1}{c}{1.8} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.01} & \multicolumn{1}{c}{1.18} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		& \multicolumn{14}{c}{DRGEE($x^+,r^-$)} \\
		ind   & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{0.0} & \multicolumn{1}{c}{-1.4} & \multicolumn{1}{c}{0.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.97} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.94} \\
		exch  & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{0.2} & \multicolumn{1}{c}{-0.6} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.93} \\
		unst  & \multicolumn{1}{c}{-0.1} & \multicolumn{1}{c}{-0.1} & \multicolumn{1}{c}{-2.1} & \multicolumn{1}{c}{-1.0} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.98} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		unif  & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{-0.1} & \multicolumn{1}{c}{-1.9} & \multicolumn{1}{c}{-0.3} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		cat.exch & \multicolumn{1}{c}{-0.1} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{-1.9} & \multicolumn{1}{c}{-0.7} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.95} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95} \\
		time.exch & \multicolumn{1}{c}{0.6} & \multicolumn{1}{c}{-0.2} & \multicolumn{1}{c}{-2.8} & \multicolumn{1}{c}{-0.5} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.16} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.95} \\
		RC    & \multicolumn{1}{c}{-0.5} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.1} & \multicolumn{1}{c}{1.1} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{1.00} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{0.99} & \multicolumn{1}{c}{1.15} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.94} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{0.95}\\
		\hline
		\multicolumn{14}{c}{``$^+$" indicates correctly specified model and ``$^-$" indicates misspecified model omitting the $Z_1$ predictor}
	\end{tabular}
\begin{tabular}{rcccc}
		\hline
		& \multicolumn{4}{c}{sample size} \\
		\cline{2-5}          & 50    & 150   & 300   & 600 \\
		\cline{1-5}    ind   & 0.97  & 1.00  & 1.00  & 1.00 \\
		exch  & 0.59  & 0.89  & 0.96  & 1.00 \\
		unst  & 0.08  & 0.59  & 0.89  & 0.99 \\
		unif  & 0.97  & 1.00  & 1.00  & 1.00 \\
		cat.exch & 0.97  & 1.00  & 1.00  & 1.00 \\
		time.exch & 0.96  & 1.00  & 1.00  & 1.00 \\
		RC    & 0.67  & 0.99  & 1.00  & 1.00 \\
		\hline
	\end{tabular}
